Geometric Multigrid solvers for Hybrid High-Order methods on polytopal meshes

We propose the first optimal geometric multigrid solver for hybrid high-order discretisations that can handle arbitrary polytopal agglomeration hierarchies in both two and three dimensions. The key ingredient is the use of modified skeleton spaces, which naturally accommodate non-planar interfaces arising during coarsening while reducing the number of degrees of freedom. We prove robust convergence with respect to the mesh size and the number of levels, and we validate our results numerically on a range of agglomeration-based mesh hierarchies. The approach extends naturally to other hybrid discretisations such as hybridizable discontinuous Galerkin and Weak Galerkin methods.

==> figures/smoothers/edge_patch.tex <==
\begin{tikzpicture}[scale=4]

\coordinate (m1) at ( 0.0, 0.125 ) {};
\coordinate (m2) at ( 0.0, 0.0 ) {};
\coordinate (m3) at ( 0.125, 0.0 ) {};
\coordinate (m4) at ( 0.25, 0.0 ) {};
\coordinate (m5) at ( 0.375, 0.0 ) {};
\coordinate (m6) at ( 0.5, 0.0 ) {};
\coordinate (m7) at ( 0.625, 0.0 ) {};
\coordinate (m8) at ( 0.5833333333333334, 0.08333333333333333 ) {};
\coordinate (m9) at ( 0.6666666666666666, 0.16666666666666666 ) {};
\coordinate (m10) at ( 0.5833333333333334, 0.3333333333333333 ) {};
\coordinate (m11) at ( 0.6666666666666666, 0.4166666666666667 ) {};
\coordinate (m12) at ( 0.5833333333333334, 0.5833333333333334 ) {};
\coordinate (m13) at ( 0.4166666666666667, 0.6666666666666666 ) {};
\coordinate (m14) at ( 0.3333333333333333, 0.5833333333333334 ) {};
\coordinate (m15) at ( 0.16666666666666666, 0.6666666666666666 ) {};
\coordinate (m16) at ( 0.08333333333333333, 0.5833333333333334 ) {};
\coordinate (m17) at ( 0.0, 0.625 ) {};
\coordinate (m18) at ( 0.0, 0.5 ) {};
\coordinate (m19) at ( 0.0, 0.375 ) {};
\coordinate (m20) at ( 0.0, 0.25 ) {};
\coordinate (m21) at ( 0.75, 0.0 ) {};
\coordinate (m22) at ( 0.875, 0.0 ) {};
\coordinate (m23) at ( 1.0, 0.0 ) {};
\coordinate (m24) at ( 1.0, 0.125 ) {};
\coordinate (m25) at ( 1.0, 0.25 ) {};
\coordinate (m26) at ( 1.0, 0.375 ) {};
\coordinate (m27) at ( 1.0, 0.5 ) {};
\coordinate (m28) at ( 1.0, 0.625 ) {};
\coordinate (m29) at ( 0.9166666666666666, 0.6666666666666666 ) {};
\coordinate (m30) at ( 0.8333333333333334, 0.5833333333333334 ) {};
\coordinate (m31) at ( 0.6666666666666666, 0.6666666666666666 ) {};
\coordinate (m32) at ( 0.5833333333333334, 0.8333333333333334 ) {};
\coordinate (m33) at ( 0.6666666666666666, 0.9166666666666666 ) {};
\coordinate (m34) at ( 0.625, 1.0 ) {};
\coordinate (m35) at ( 0.5, 1.0 ) {};
\coordinate (m36) at ( 0.375, 1.0 ) {};
\coordinate (m37) at ( 0.25, 1.0 ) {};
\coordinate (m38) at ( 0.125, 1.0 ) {};
\coordinate (m39) at ( 0.0, 1.0 ) {};
\coordinate (m40) at ( 0.0, 0.875 ) {};
\coordinate (m41) at ( 0.0, 0.75 ) {};
\coordinate (m42) at ( 1.0, 0.75 ) {};
\coordinate (m43) at ( 1.0, 0.875 ) {};
\coordinate (m44) at ( 1.0, 1.0 ) {};
\coordinate (m45) at ( 0.875, 1.0 ) {};
\coordinate (m46) at ( 0.75, 1.0 ) {};

\draw[thick] (m1) -- (m2);
\draw[thick] (m2) -- (m3);
\draw[thick] (m3) -- (m4);
\draw[thick] (m4) -- (m5);
\draw[thick] (m5) -- (m6);
\draw[thick] (m6) -- (m7);
\draw[thick] (m7) -- (m8);
\draw[thick] (m8) -- (m9);
\draw[thick] (m9) -- (m10);
\draw[thick] (m10) -- (m11);
\draw[thick] (m11) -- (m12);
\draw[thick] (m12) -- (m13);
\draw[thick] (m13) -- (m14);
\draw[thick] (m14) -- (m15);
\draw[thick] (m15) -- (m16);
\draw[thick] (m16) -- (m17);
\draw[thick] (m17) -- (m18);
\draw[thick] (m18) -- (m19);
\draw[thick] (m19) -- (m20);
\draw[thick] (m20) -- (m1);
\draw[thick] (m7) -- (m21);
\draw[thick] (m21) -- (m22);
\draw[thick] (m22) -- (m23);
\draw[thick] (m23) -- (m24);
\draw[thick] (m24) -- (m25);
\draw[thick] (m25) -- (m26);
\draw[thick] (m26) -- (m27);
\draw[thick] (m27) -- (m28);
\draw[thick] (m28) -- (m29);
\draw[thick] (m29) -- (m30);
\draw[thick] (m30) -- (m31);
\draw[thick] (m31) -- (m12);
\draw[thick] (m31) -- (m32);
\draw[thick] (m32) -- (m33);
\draw[thick] (m33) -- (m34);
\draw[thick] (m34) -- (m35);
\draw[thick] (m35) -- (m36);
\draw[thick] (m36) -- (m37);
\draw[thick] (m37) -- (m38);
\draw[thick] (m38) -- (m39);
\draw[thick] (m39) -- (m40);
\draw[thick] (m40) -- (m41);
\draw[thick] (m41) -- (m17);
\draw[thick] (m28) -- (m42);
\draw[thick] (m42) -- (m43);
\draw[thick] (m43) -- (m44);
\draw[thick] (m44) -- (m45);
\draw[thick] (m45) -- (m46);
\draw[thick] (m46) -- (m34);

\coordinate (p1_1) at ( 0.02, 0.125 ) {};
\coordinate (p1_2) at ( 0.014142135623730949, 0.014142135623730949 ) {};
\coordinate (p1_3) at ( 0.125, 0.02 ) {};
\coordinate (p1_4) at ( 0.25, 0.02 ) {};
\coordinate (p1_5) at ( 0.375, 0.02 ) {};
\coordinate (p1_6) at ( 0.5, 0.02 ) {};
\coordinate (p1_7) at ( 0.625, 0.02 ) {};
\coordinate (p1_8) at ( 0.75, 0.02 ) {};
\coordinate (p1_9) at ( 0.875, 0.02 ) {};
\coordinate (p1_10) at ( 0.9858578643762691, 0.014142135623730949 ) {};
\coordinate (p1_11) at ( 0.98, 0.125 ) {};
\coordinate (p1_12) at ( 0.98, 0.25 ) {};
\coordinate (p1_13) at ( 0.98, 0.375 ) {};
\coordinate (p1_14) at ( 0.98, 0.5 ) {};
\coordinate (p1_15) at ( 0.9829869838329592, 0.6144853777576174 ) {};
\coordinate (p1_16) at ( 0.919870311526806, 0.6469249175139167 ) {};
\coordinate (p1_17) at ( 0.8365369781934727, 0.5635915841805834 ) {};
\coordinate (p1_18) at ( 0.669870311526806, 0.6469249175139167 ) {};
\coordinate (p1_19) at ( 0.5865369781934727, 0.5635915841805834 ) {};
\coordinate (p1_20) at ( 0.41987031152680604, 0.6469249175139167 ) {};
\coordinate (p1_21) at ( 0.33653697819347267, 0.5635915841805834 ) {};
\coordinate (p1_22) at ( 0.169870311526806, 0.6469249175139167 ) {};
\coordinate (p1_23) at ( 0.08653697819347267, 0.5635915841805834 ) {};
\coordinate (p1_24) at ( 0.010514622242382676, 0.6079869838329592 ) {};
\coordinate (p1_25) at ( 0.02, 0.5 ) {};
\coordinate (p1_26) at ( 0.02, 0.375 ) {};
\coordinate (p1_27) at ( 0.02, 0.25 ) {};

\fill[blue, opacity=0.3, draw=none] (p1_1) -- (p1_2) -- (p1_3) -- (p1_4) -- (p1_5) -- (p1_6) -- (p1_7) -- (p1_8) -- (p1_9) -- (p1_10) -- (p1_11) -- (p1_12) -- (p1_13) -- (p1_14) -- (p1_15) -- (p1_16) -- (p1_17) -- (p1_18) -- (p1_19) -- (p1_20) -- (p1_21) -- (p1_22) -- (p1_23) -- (p1_24) -- (p1_25) -- (p1_26) -- (p1_27) -- cycle;

\draw[very thick, black!20!blue] (m7) -- (m8);
\draw[very thick, black!20!blue] (m8) -- (m9);
\draw[very thick, black!20!blue] (m9) -- (m10);
\draw[very thick, black!20!blue] (m10) -- (m11);
\draw[very thick, black!20!blue] (m11) -- (m12);
\coordinate (p2_1) at ( 0.6030750824860833, 0.08012968847319399 ) {};
\coordinate (p2_2) at ( 0.6355146222423826, 0.017013016167040797 ) {};
\coordinate (p2_3) at ( 0.75, 0.02 ) {};
\coordinate (p2_4) at ( 0.875, 0.02 ) {};
\coordinate (p2_5) at ( 0.9858578643762691, 0.014142135623730949 ) {};
\coordinate (p2_6) at ( 0.98, 0.125 ) {};
\coordinate (p2_7) at ( 0.98, 0.25 ) {};
\coordinate (p2_8) at ( 0.98, 0.375 ) {};
\coordinate (p2_9) at ( 0.98, 0.5 ) {};
\coordinate (p2_10) at ( 0.9829869838329592, 0.6144853777576174 ) {};
\coordinate (p2_11) at ( 0.919870311526806, 0.6469249175139167 ) {};
\coordinate (p2_12) at ( 0.8365369781934727, 0.5635915841805834 ) {};
\coordinate (p2_13) at ( 0.6525245310429357, 0.6525245310429357 ) {};
\coordinate (p2_14) at ( 0.5635915841805834, 0.8365369781934727 ) {};
\coordinate (p2_15) at ( 0.6469249175139167, 0.919870311526806 ) {};
\coordinate (p2_16) at ( 0.6144853777576174, 0.9829869838329592 ) {};
\coordinate (p2_17) at ( 0.5, 0.98 ) {};
\coordinate (p2_18) at ( 0.375, 0.98 ) {};
\coordinate (p2_19) at ( 0.25, 0.98 ) {};
\coordinate (p2_20) at ( 0.125, 0.98 ) {};
\coordinate (p2_21) at ( 0.014142135623730949, 0.9858578643762691 ) {};
\coordinate (p2_22) at ( 0.02, 0.875 ) {};
\coordinate (p2_23) at ( 0.02, 0.75 ) {};
\coordinate (p2_24) at ( 0.017013016167040797, 0.6355146222423826 ) {};
\coordinate (p2_25) at ( 0.08012968847319399, 0.6030750824860833 ) {};
\coordinate (p2_26) at ( 0.1634630218065273, 0.6864084158194166 ) {};
\coordinate (p2_27) at ( 0.33012968847319396, 0.6030750824860833 ) {};
\coordinate (p2_28) at ( 0.41346302180652733, 0.6864084158194166 ) {};
\coordinate (p2_29) at ( 0.5974754689570643, 0.5974754689570643 ) {};
\coordinate (p2_30) at ( 0.6864084158194166, 0.41346302180652733 ) {};
\coordinate (p2_31) at ( 0.6030750824860833, 0.33012968847319396 ) {};
\coordinate (p2_32) at ( 0.6864084158194166, 0.1634630218065273 ) {};

\fill[red, opacity=0.3, draw=none] (p2_1) -- (p2_2) -- (p2_3) -- (p2_4) -- (p2_5) -- (p2_6) -- (p2_7) -- (p2_8) -- (p2_9) -- (p2_10) -- (p2_11) -- (p2_12) -- (p2_13) -- (p2_14) -- (p2_15) -- (p2_16) -- (p2_17) -- (p2_18) -- (p2_19) -- (p2_20) -- (p2_21) -- (p2_22) -- (p2_23) -- (p2_24) -- (p2_25) -- (p2_26) -- (p2_27) -- (p2_28) -- (p2_29) -- (p2_30) -- (p2_31) -- (p2_32) -- cycle;

\draw[very thick, black!20!red] (m31) -- (m12);
\end{tikzpicture}


==> figures/smoothers/vertex_patch.tex <==
\begin{tikzpicture}[scale=4]

\coordinate (m1) at ( 0.0, 0.125 ) {};
\coordinate (m2) at ( 0.0, 0.0 ) {};
\coordinate (m3) at ( 0.125, 0.0 ) {};
\coordinate (m4) at ( 0.25, 0.0 ) {};
\coordinate (m5) at ( 0.375, 0.0 ) {};
\coordinate (m6) at ( 0.5, 0.0 ) {};
\coordinate (m7) at ( 0.625, 0.0 ) {};
\coordinate (m8) at ( 0.5833333333333334, 0.08333333333333333 ) {};
\coordinate (m9) at ( 0.6666666666666666, 0.16666666666666666 ) {};
\coordinate (m10) at ( 0.5833333333333334, 0.3333333333333333 ) {};
\coordinate (m11) at ( 0.6666666666666666, 0.4166666666666667 ) {};
\coordinate (m12) at ( 0.5833333333333334, 0.5833333333333334 ) {};
\coordinate (m13) at ( 0.4166666666666667, 0.6666666666666666 ) {};
\coordinate (m14) at ( 0.3333333333333333, 0.5833333333333334 ) {};
\coordinate (m15) at ( 0.16666666666666666, 0.6666666666666666 ) {};
\coordinate (m16) at ( 0.08333333333333333, 0.5833333333333334 ) {};
\coordinate (m17) at ( 0.0, 0.625 ) {};
\coordinate (m18) at ( 0.0, 0.5 ) {};
\coordinate (m19) at ( 0.0, 0.375 ) {};
\coordinate (m20) at ( 0.0, 0.25 ) {};
\coordinate (m21) at ( 0.75, 0.0 ) {};
\coordinate (m22) at ( 0.875, 0.0 ) {};
\coordinate (m23) at ( 1.0, 0.0 ) {};
\coordinate (m24) at ( 1.0, 0.125 ) {};
\coordinate (m25) at ( 1.0, 0.25 ) {};
\coordinate (m26) at ( 1.0, 0.375 ) {};
\coordinate (m27) at ( 1.0, 0.5 ) {};
\coordinate (m28) at ( 1.0, 0.625 ) {};
\coordinate (m29) at ( 0.9166666666666666, 0.6666666666666666 ) {};
\coordinate (m30) at ( 0.8333333333333334, 0.5833333333333334 ) {};
\coordinate (m31) at ( 0.6666666666666666, 0.6666666666666666 ) {};
\coordinate (m32) at ( 0.5833333333333334, 0.8333333333333334 ) {};
\coordinate (m33) at ( 0.6666666666666666, 0.9166666666666666 ) {};
\coordinate (m34) at ( 0.625, 1.0 ) {};
\coordinate (m35) at ( 0.5, 1.0 ) {};
\coordinate (m36) at ( 0.375, 1.0 ) {};
\coordinate (m37) at ( 0.25, 1.0 ) {};
\coordinate (m38) at ( 0.125, 1.0 ) {};
\coordinate (m39) at ( 0.0, 1.0 ) {};
\coordinate (m40) at ( 0.0, 0.875 ) {};
\coordinate (m41) at ( 0.0, 0.75 ) {};
\coordinate (m42) at ( 1.0, 0.75 ) {};
\coordinate (m43) at ( 1.0, 0.875 ) {};
\coordinate (m44) at ( 1.0, 1.0 ) {};
\coordinate (m45) at ( 0.875, 1.0 ) {};
\coordinate (m46) at ( 0.75, 1.0 ) {};

\draw[thick] (m1) -- (m2);
\draw[thick] (m2) -- (m3);
\draw[thick] (m3) -- (m4);
\draw[thick] (m4) -- (m5);
\draw[thick] (m5) -- (m6);
\draw[thick] (m6) -- (m7);
\draw[thick] (m7) -- (m8);
\draw[thick] (m8) -- (m9);
\draw[thick] (m9) -- (m10);
\draw[thick] (m10) -- (m11);
\draw[thick] (m11) -- (m12);
\draw[thick] (m12) -- (m13);
\draw[thick] (m13) -- (m14);
\draw[thick] (m14) -- (m15);
\draw[thick] (m15) -- (m16);
\draw[thick] (m16) -- (m17);
\draw[thick] (m17) -- (m18);
\draw[thick] (m18) -- (m19);
\draw[thick] (m19) -- (m20);
\draw[thick] (m20) -- (m1);
\draw[thick] (m7) -- (m21);
\draw[thick] (m21) -- (m22);
\draw[thick] (m22) -- (m23);
\draw[thick] (m23) -- (m24);
\draw[thick] (m24) -- (m25);
\draw[thick] (m25) -- (m26);
\draw[thick] (m26) -- (m27);
\draw[thick] (m27) -- (m28);
\draw[thick] (m28) -- (m29);
\draw[thick] (m29) -- (m30);
\draw[thick] (m30) -- (m31);
\draw[thick] (m31) -- (m12);
\draw[thick] (m31) -- (m32);
\draw[thick] (m32) -- (m33);
\draw[thick] (m33) -- (m34);
\draw[thick] (m34) -- (m35);
\draw[thick] (m35) -- (m36);
\draw[thick] (m36) -- (m37);
\draw[thick] (m37) -- (m38);
\draw[thick] (m38) -- (m39);
\draw[thick] (m39) -- (m40);
\draw[thick] (m40) -- (m41);
\draw[thick] (m41) -- (m17);
\draw[thick] (m28) -- (m42);
\draw[thick] (m42) -- (m43);
\draw[thick] (m43) -- (m44);
\draw[thick] (m44) -- (m45);
\draw[thick] (m45) -- (m46);
\draw[thick] (m46) -- (m34);

\coordinate (p1_1) at ( 0.6030750824860833, 0.08012968847319399 ) {};
\coordinate (p1_2) at ( 0.6355146222423826, 0.017013016167040797 ) {};
\coordinate (p1_3) at ( 0.75, 0.02 ) {};
\coordinate (p1_4) at ( 0.875, 0.02 ) {};
\coordinate (p1_5) at ( 0.9858578643762691, 0.014142135623730949 ) {};
\coordinate (p1_6) at ( 0.98, 0.125 ) {};
\coordinate (p1_7) at ( 0.98, 0.25 ) {};
\coordinate (p1_8) at ( 0.98, 0.375 ) {};
\coordinate (p1_9) at ( 0.98, 0.5 ) {};
\coordinate (p1_10) at ( 0.98, 0.625 ) {};
\coordinate (p1_11) at ( 0.98, 0.75 ) {};
\coordinate (p1_12) at ( 0.98, 0.875 ) {};
\coordinate (p1_13) at ( 0.9858578643762691, 0.9858578643762691 ) {};
\coordinate (p1_14) at ( 0.875, 0.98 ) {};
\coordinate (p1_15) at ( 0.75, 0.98 ) {};
\coordinate (p1_16) at ( 0.625, 0.98 ) {};
\coordinate (p1_17) at ( 0.5, 0.98 ) {};
\coordinate (p1_18) at ( 0.375, 0.98 ) {};
\coordinate (p1_19) at ( 0.25, 0.98 ) {};
\coordinate (p1_20) at ( 0.125, 0.98 ) {};
\coordinate (p1_21) at ( 0.014142135623730949, 0.9858578643762691 ) {};
\coordinate (p1_22) at ( 0.02, 0.875 ) {};
\coordinate (p1_23) at ( 0.02, 0.75 ) {};
\coordinate (p1_24) at ( 0.017013016167040797, 0.6355146222423826 ) {};
\coordinate (p1_25) at ( 0.08012968847319399, 0.6030750824860833 ) {};
\coordinate (p1_26) at ( 0.1634630218065273, 0.6864084158194166 ) {};
\coordinate (p1_27) at ( 0.33012968847319396, 0.6030750824860833 ) {};
\coordinate (p1_28) at ( 0.41346302180652733, 0.6864084158194166 ) {};
\coordinate (p1_29) at ( 0.5974754689570643, 0.5974754689570643 ) {};
\coordinate (p1_30) at ( 0.6864084158194166, 0.41346302180652733 ) {};
\coordinate (p1_31) at ( 0.6030750824860833, 0.33012968847319396 ) {};
\coordinate (p1_32) at ( 0.6864084158194166, 0.1634630218065273 ) {};

\fill[green, opacity=0.3, draw=none] (p1_1) -- (p1_2) -- (p1_3) -- (p1_4) -- (p1_5) -- (p1_6) -- (p1_7) -- (p1_8) -- (p1_9) -- (p1_10) -- (p1_11) -- (p1_12) -- (p1_13) -- (p1_14) -- (p1_15) -- (p1_16) -- (p1_17) -- (p1_18) -- (p1_19) -- (p1_20) -- (p1_21) -- (p1_22) -- (p1_23) -- (p1_24) -- (p1_25) -- (p1_26) -- (p1_27) -- (p1_28) -- (p1_29) -- (p1_30) -- (p1_31) -- (p1_32) -- cycle;

\draw[very thick, black!30!green] (m28) -- (m29);
\draw[very thick, black!30!green] (m29) -- (m30);
\draw[very thick, black!30!green] (m30) -- (m31);
\draw[very thick, black!30!green] (m31) -- (m12);
\draw[very thick, black!30!green] (m31) -- (m32);
\draw[very thick, black!30!green] (m32) -- (m33);
\draw[very thick, black!30!green] (m33) -- (m34);
\node[fill=black!50!green, inner sep=0pt, minimum size=6pt] at (m31) {};

\end{tikzpicture}

